A Passive Variable Impedance Control Strategy with Viscoelastic Parameters Estimation of Soft Tissues for Safe Ultrasonography

In the context of telehealth, robotic approaches have proven a valuable solution to in-person visits in remote areas, with decreased costs for patients and infection risks. In particular, in ultrasonography, robots have the potential to reproduce the skills required to acquire high-quality images while reducing the sonographer's physical efforts. In this paper, we address the control of the interaction of the probe with the patient's body, a critical aspect of ensuring safe and effective ultrasonography. We introduce a novel approach based on variable impedance control, allowing real-time optimisation of a compliant controller parameters during ultrasound procedures. This optimisation is formulated as a quadratic programming problem and incorporates physical constraints derived from viscoelastic parameter estimations. Safety and passivity constraints, including an energy tank, are also integrated to minimise potential risks during human-robot interaction. The proposed method's efficacy is demonstrated through experiments on a patient dummy torso, highlighting its potential for achieving safe behaviour and accurate force control during ultrasound procedures, even in cases of contact loss.

==> sections/reconstruction.tex <==
\begin{tikzpicture}
\node[inner sep=0pt] (rec) at (0,0)
    {\includegraphics{images/rec.pdf}};
\node[right of = rec, color = red, xshift = 1.2cm, yshift=2cm](ribs){Ribs};
\draw[-latex, color = red] (ribs.west)--(-1.7,1){};
\draw[-latex, color = red] (ribs.west)--(-0.8,1.4){};
\draw[-latex, color = red] (ribs.west)--(0,1.2){};
\draw[-latex, color = red] (ribs.west)--(0.8,1.2){};
\end{tikzpicture}
